Enhancement of antiferromagnetic interaction and transition temperature in M3TeO6 systems (M = Mn, Co, Ni, Cu)

Several M3 TeO6 (M = Mn, Co, Ni, Cu) oxides order antiferromagnetically at low temperatures (near or below 60 K), while displaying interesting dielectric properties at high temperatures (ferroelectricity below 1000 K in M = Ni case). We have investigated and analyzed the structural and magnetic properties of Mn-doped Co3 TeO6 and Ni3 TeO6, which order antiferromagnetically at temperatures higher than their undoped counterparts.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

